Divergence Scaling for Distribution Matching

Distribution matchers for finite alphabets are shown to have informational divergences that grow logarithmically with the block length, generalizing a basic result for binary strings.

==> psimplex2.tex <==
%\usepgfplotslibrary{ternary}

% define layers
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}
\begin{ternaryaxis}[
	xlabel=$P(1)$,
	ylabel=$P(2)$,
	zlabel=$P(3)$,
	minor tick num=1, % 1, 5
	grid=both,
	ternary limits relative=false,
	xmin=0,
    xmax=1,
    ymin=0,
    ymax=1,
    zmin=0,
    zmax=1,
    clip=false,
    %axis on top,
]
    \begin{pgfonlayer}{background}
    	\addplot3[fill=red!10] coordinates {
            (0.2, 0.8, 0.0)
            (0.7, 0.0, 0.3)
            (1.0, 0.0, 0.0)
    	};
	\end{pgfonlayer}{background}
	\draw[-] (0.2, 0.8, 0.0) -- (0.7, 0.0, 0.3); % draw line between P2 and P1 to be on top of axis
	%\draw[-] (0.2+8/30, 0.8-8/30, 0.0) -- (0.8, 0.0, 0.2); % draw boundary for stepping
	%\draw[-] (0.2+8/60, 0.8-8/60, 0.0) -- (0.7+1/20, 0.0, 0.3-1/20); % draw boundary for stepping
	%\draw[-] (0.2+8/90, 0.8-8/90, 0.0) -- (0.7+1/30, 0.0, 0.3-1/30); % draw boundary for stepping
	
	\node [pin={[pin edge={black,thick,-}, black]-90:uniform},thick,draw=black] at (0.3333,0.3333) {};
	\node [pin={[pin edge={black,thick,-}, black]80:$\qmf{T}$},thick,draw=red] at (0.6033,0.3017) {};
	\node [pin={[pin edge={black,thick,-}, black]0:$P_1$},thick,draw=black] at (0.7,0) {};
	\node [pin={[pin edge={black,thick,-}, black]-10:$P_2$},thick,draw=black] at (0.2,0.8) {};
	\node [pin={[pin edge={black,thick,-}, black]-10:$P^*$},thick,draw=red] at (0.4917,0.3333) {};
	\node [pin={[pin edge={black,thick,-}, black]-30:$\pi(\hat{a}^n)$},thick,draw=blue] at (0.6,0.2) {};
	\node [pin={[pin edge={black,thick,-}, black]-90:$\quad \pi(\tilde{a}^n)$},thick,draw=blue] at (0.5,0.4) {};
\end{ternaryaxis}
\end{tikzpicture}
